Double-Cover-Based Analysis of the Bethe Permanent of Block-Structured Positive Matrices

We consider the permanent of a square matrix with non-negative entries. A tractable approximation is given by the so-called Bethe permanent that can be efficiently computed by running the sum-product algorithm on a suitable factor graph. While the ratio of the permanent of a matrix to its Bethe permanent is, in the worst case, upper and lower bounded by expressions that are exponentially far apart in the matrix size, in practice it is observed for many ensembles of matrices of interest that this ratio is strongly concentrated around some value that depends only on the matrix size. In this paper, for an ensemble of block-structured matrices where entries in a block take the same value, we numerically study the ratio of the permanent of a matrix to its Bethe permanent. It is observed that also for this ensemble the ratio is strongly concentrated around some value depending only on a few key parameters of the ensemble. We use graph-cover-based approaches to explain the reasons for this behavior and to quantify the observed value.

==> figs/fig_nfg_TransitionMatrix_Z_CTB_sqrtP_S.tex <==
\begin{tikzpicture}[
  node/.style={draw, rectangle, minimum size=0.7cm, fill=white},
  dot/.style={circle, fill=black, minimum size=2pt, inner sep=0pt},
  bgblue/.style={
    draw=blue, dashed, line width=1pt, fill=blue!15, rounded corners=2pt,
    inner xsep=2pt, inner ysep=2pt
  },
  >=latex
]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\def\xsep{1.8}
\def\xhalfsep{1.4}

% ======= 1-3 =======
\foreach \i in {0,1,2} {
  \pgfmathsetmacro{\xel}{3*\i*\xhalfsep}
  \pgfmathsetmacro{\xer}{(2+3*\i)*\xhalfsep}
  \pgfmathsetmacro{\xf}{(3*\i+1)*\xhalfsep}
  \pgfmathtruncatemacro{\label}{\i + 1}

  \node[node] (el\i) at (\xel, 0) {$=$};
  \node[node] (f\i)  at (\xf, 0)  {$f$};
  \node[node] (er\i) at (\xer, 0) {$=$};
  
  \draw (el\i) -- (f\i);
  \draw (f\i) -- (er\i);
  \ifnum\i>0
    \pgfmathtruncatemacro{\iprev}{\i - 1}
    \draw (er\iprev) -- (el\i);
  \fi

  \node[node] (psl\i) at ($(el\i) + (0, -1.5)$) {};
  \node[node] (psr\i) at ($(er\i) + (0, -1.5)$) {};
  \node (psllabel\i) [below=0.2cm of psl\i, xshift = 0.1cm] {\Large $\sqrt{u_{j_{\label}}}$};
  \pgfmathtruncatemacro{\nextlabel}{\label + 1}
  \node (psrlabel\i) [below=0.2cm of psr\i, xshift = -0.1cm] {\Large $\sqrt{u_{j_{\nextlabel}}}$};

  \draw (el\i) -- (psl\i);
  \draw (er\i) -- (psr\i);

  \node[node] (pq\i) at ($(f\i) + (0, 1.5)$) {};
  \node (pqlabel\i) [above=0.1cm of pq\i] {\Large $t_{i_{\label}}$};
  \draw (pq\i) -- (f\i);

  \pgfmathtruncatemacro{\slabel}{\i + 1}
  \begin{pgfonlayer}{bg}
    \node[bgblue,
      fit=(el\i)(f\i)(er\i)(psl\i)(psr\i)(pq\i)(psllabel\i)(psrlabel\i)(pqlabel\i)
    ] (group\i) {};
  \end{pgfonlayer}
  \node[text=blue, below=4pt of group\i.south] {\Large $S_{j_{\label},j_{\nextlabel}}$};
}

% ======= 1-4 =======
\pgfmathsetmacro{\xeFour}{9*\xhalfsep}
\node[node] (e3) at (\xeFour, 0) {$=$};
\draw (er2) -- (e3);
\node[node] (ps3) at ($(e3) + (0, -1.5)$) {};
\node (pslabel3) [below=0.2cm of ps3] {\Large $\sqrt{u_{j_4}}$};
\draw (e3) -- (ps3);

% ======= dots =======
\coordinate (afterE3) at ($(e3.east) + (0.8, 0)$);
\draw (e3) -- (afterE3);

\coordinate (dotsLeft) at ($(afterE3) + (0, 0)$);
\coordinate (dotsRight) at ($(dotsLeft) + (1.8, 0)$);
\node[dot] at ($(dotsLeft)!0.3!(dotsRight)$) {};
\node[dot] at ($(dotsLeft)!0.5!(dotsRight)$) {};
\node[dot] at ($(dotsLeft)!0.7!(dotsRight)$) {};
\draw (dotsRight) -- ++(0.8, 0);

% ======= h-1 =======
\node[node] (erkm2) at ($(dotsRight) + (1.15, 0)$) {$=$};
\node[node] (psrkm2) at ($(erkm2) + (0, -1.5)$) {};
\node (pslaberkm2) [below=0.2cm of psrkm2, xshift = -0.2cm] {\Large $\sqrt{u_{j_{h-1}}}$};
\draw (erkm2) -- (psrkm2);

% ======= latter =======
\node[node] (elkm1) at ($(erkm2) + (\xhalfsep, 0)$) {$=$};
\draw (erkm2) -- (elkm1);
\node[node] (pslkm1) at ($(elkm1) + (0, -1.5)$) {};
\node (pslabkm1) [below=0.2cm of pslkm1, xshift = 0.2cm] {\Large $\sqrt{u_{j_{h-1}}}$};
\draw (elkm1) -- (pslkm1);

% f_{h-1}
\node[node] (fkm1) at ($(elkm1) + (\xhalfsep, 0)$) {$f$};
\draw (elkm1) -- (fkm1);
\node[node] (pqkm1) at ($(fkm1) + (0,1.5)$) {};
\node (pqkm1label) [above=0.1cm of pqkm1] {\Large $t_{i_{h-1}}$};
\draw (pqkm1) -- (fkm1);

% =r_{h-1}
\node[node] (erkm1) at ($(fkm1) + (\xhalfsep, 0)$) {$=$};
\node[node] (psrkm1) at ($(erkm1) + (0, -1.5)$) {};
\node (psrabkm1) [below=0.2cm of psrkm1, xshift = -0.1cm] {\Large $\sqrt{u_{j_h}}$};
\draw (fkm1) -- (erkm1);
\draw (erkm1) -- (psrkm1);

% ======= S_{h-1} =======
\begin{pgfonlayer}{bg}
  \node[bgblue,
    fit=(elkm1)(fkm1)(erkm1)(pslkm1)(psrkm1)(pqkm1label)(pslabkm1)(psrabkm1)(pqkm1label)
  ] (groupkm1) {};
\end{pgfonlayer}

\node[text=blue, below=4pt of groupkm1.south] {\Large $S_{j_{h-1},j_{h}}$};

% =l_h
\node[node] (elk) at ($(erkm1) + (\xhalfsep, 0)$) {$=$};
\node[node] (pslk) at ($(elk) + (0, -1.5)$) {};
\node (pslabk) [below=0.2cm of pslk, xshift = 0.1cm] {\Large $\sqrt{u_{j_h}}$};
\draw (erkm1) -- (elk);
\draw (elk) -- (pslk);

% f_h
\node[node] (fk) at ($(elk) + (\xhalfsep, 0)$) {$f$};
\draw (elk) -- (fk);
\node[node] (pqk) at ($(fk) + (0, 1.5)$) {};
\node (pqklabel) [above=0.1cm of pqk] {\Large $t_{i_h}$};
\draw (pqk) -- (fk);

% =r_h
\node[node] (erk) at ($(fk) + (\xhalfsep, 0)$) {$=$};
\node[node] (psrk) at ($(erk) + (0, -1.5)$) {};
\node (psrabk) [below=0.2cm of psrk, xshift = -0.2cm] {\Large $\sqrt{u_{j_1}}$};
\draw (fk) -- (erk);
\draw (erk) -- (psrk);

% ======= S_{k} =======
\begin{pgfonlayer}{bg}
    \coordinate (groupk_rpad) at ($(erk.east)+(4pt,0)$);
    \node[bgblue,
        fit=(elk)(fk)(erk)(pslk)(psrk)(pqk)(pslabk)(psrabk)(pqklabel)(groupk_rpad)
    ] (groupk) {};
\end{pgfonlayer}
\node[text=blue, below=4pt of groupk.south] {\Large $S_{j_{h},j_{1}}$};

% ======= from f_h back to e_1 =======
\draw
  (erk.east) -- ++(0.5,0) -- ++(0,3.2) -- ++(-26.8,0) -- ++(0,-3.2) -- (el0.west);

\end{tikzpicture}

==> figs/fig_nfg_TransitionMatrix_Z_OTB_P_S.tex <==
\begin{tikzpicture}[
    node/.style={draw, rectangle, minimum size=0.7cm, fill=white},
    dot/.style={circle, fill=black, minimum size=2pt, inner sep=0pt},
    bgbox/.style={draw=red, dashed, line width=1pt, fill=magenta!12, rounded corners=2pt},
    >=latex
]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\def\xsep{1.8}

% ======= 1-3 =======
\foreach \i in {0,1,2} {
    \pgfmathsetmacro{\xe}{2*\i*\xsep}
    \pgfmathsetmacro{\xf}{(2*\i+1)*\xsep}
    \pgfmathtruncatemacro{\label}{\i + 1}

    \node[node] (e\i) at (\xe, 0) {$=$};
    \node[node] (f\i) at (\xf, 0) {$f$};
    \draw (e\i) -- (f\i);
    \ifnum\i>0
        \pgfmathtruncatemacro{\iprev}{\i - 1}
        \draw (f\iprev) -- (e\i);
    \fi

    \node[node] (ps\i) at ($(e\i) + (0, -1.5)$) {};
    \node (pslabel\i) [below=0.2cm of ps\i] {\large $u_{j_{\label}}$};
    \draw (e\i) -- (ps\i);

    \node[node] (pq\i) at ($(f\i) + (0, 1.5)$) {};
    \node[above=0.02cm of pq\i] {\large $t_{i_{\label}}$};
    \draw (pq\i) -- (f\i);

    \begin{pgfonlayer}{bg}
        \node[bgbox, fit=(e\i)(ps\i), inner sep=6pt] {};
    \end{pgfonlayer}
}

% ======= 4 =======
\pgfmathsetmacro{\xeFour}{6*\xsep}
\node[node] (e3) at (\xeFour, 0) {$=$};
\draw (f2) -- (e3);
\node[node] (ps3) at ($(e3) + (0, -1.5)$) {};
\node (pslabel3) [below=0.2cm of ps3] {\large $u_{j_4}$};
\draw (e3) -- (ps3);

\begin{pgfonlayer}{bg}
    \node[bgbox, fit=(e3)(ps3), inner sep=4pt] {};
\end{pgfonlayer}

% ======= dots =======
\coordinate (afterE3) at ($(e3.east) + (0.8, 0)$);
\draw (e3) -- (afterE3);

\coordinate (dotsLeft) at ($(afterE3) + (0, 0)$);
\coordinate (dotsRight) at ($(dotsLeft) + (1.8, 0)$);
\node[dot] at ($(dotsLeft)!0.3!(dotsRight)$) {};
\node[dot] at ($(dotsLeft)!0.5!(dotsRight)$) {};
\node[dot] at ($(dotsLeft)!0.7!(dotsRight)$) {};
\draw (dotsRight) -- ++(0.8, 0);

% ======= latter =======
\coordinate (beforeEkm1) at ($(dotsRight) + (0.8, 0)$);
\node[node] (ekm1) at ($(beforeEkm1) + (0.35, 0)$) {$=$};
\node[node] (pskm1) at ($(ekm1) + (0, -1.5)$) {};
\node (pslabkm1) [below=0.2cm of pskm1] {\large $u_{j_{h-1}}$};
\draw (ekm1) -- (pskm1);

\begin{pgfonlayer}{bg}
    \node[bgbox, fit=(ekm1)(pskm1), inner sep=4pt] {};
\end{pgfonlayer}

% f_{h-1}
\node[node] (fkm1) at ($(ekm1) + (\xsep, 0)$) {$f$};
\draw (ekm1) -- (fkm1);
\node[node] (pqkm1) at ($(fkm1) + (0,1.5)$) {};
\node[above=0.02cm of pqkm1] {\large $t_{i_{h-1}}$};
\draw (pqkm1) -- (fkm1);

% =_h
\node[node] (ek) at ($(fkm1) + (\xsep, 0)$) {$=$};
\node[node] (psk) at ($(ek) + (0, -1.5)$) {};
\node (pslabk) [below=0.2cm of psk] {\large $u_{j_h}$};
\draw (fkm1) -- (ek);
\draw (ek) -- (psk);

\begin{pgfonlayer}{bg}
    \node[bgbox, fit=(ek)(psk), inner sep=4pt] {};
\end{pgfonlayer}

% f_h
\node[node] (fk) at ($(ek) + (\xsep, 0)$) {$f$};
\draw (ek) -- (fk);
\node[node] (pqk) at ($(fk) + (0, 1.5)$) {};
\node[above=0.02cm of pqk] {\large $t_{i_h}$};
\draw (pqk) -- (fk);

% ======= from f_h back to e_1 =======
\draw
    (fk.east) -- ++(0.8,0) -- ++(0,2.8) -- ++(-22.6,0) -- ++(0,-2.8) -- (e0.west);

\end{tikzpicture}

==> figs/fig_trellisgraph_t6_s2.tex <==
\begin{tikzpicture}[
    state/.style={circle, fill=black, inner sep=0pt, minimum size=6pt},
    line/.style={thick},
    labelstyle/.style={midway, fill=white, font=\Large, inner sep=1pt}
]

\def\T{7}
\def\Xgap{2.8}
\def\Ygap{2.2}

% 状态点
\foreach \t in {0,...,6} {
    \node[state] (a\t) at (\t*\Xgap, 0) {};
    \node[state] (b\t) at (\t*\Xgap, -\Ygap) {};
    \node at (\t*\Xgap, 0.9) {\Large $\tau=\t$};
}

% 左边状态标签
\node at (-1.2, 0) {\Large $\mathrm{1}$};
\node at (-1.2, -\Ygap) {\Large $\mathrm{2}$};

% 连线
\foreach \t in {0,...,5} {
    \pgfmathtruncatemacro{\next}{\t + 1}
    \draw[line] (a\t) -- node[labelstyle, above right] {$W_{11}$} (a\next);
    \draw[line] (a\t) -- node[labelstyle, below right, yshift=-4pt] {$W_{12}$} (b\next);
    \draw[line] (b\t) -- node[labelstyle, above right, yshift=4pt] {$W_{21}$} (a\next);
    \draw[line] (b\t) -- node[labelstyle, below right] {$W_{22}$} (b\next);
}
\end{tikzpicture}

